Exact capacitated domination: on the computational complexity of uniqueness

In this paper we consider a local service-requirement assignment problem named exact capacitated domination from an algorithmic point of view. This problem aims to find a solution (a Nash equilibrium) to a game-theoretic model of public good provision. In the problem we are given a capacitated graph, a graph with a parameter defined on each vertex that is interpreted as the capacity of that vertex. The objective is to find a DP-Nash subgraph: a spanning bipartite subgraph with partite sets D and P, called the D-set and P-set respectively, such that no vertex in P is isolated and that each vertex in D is adjacent to a number of vertices equal to its capacity. We show that whether a capacitated graph has a unique DP-Nash subgraph can be decided in polynomial time. However, we also show that the nearby problem of deciding whether a capacitated graph has a unique D-set is co-NP-complete.

==> pic_G1.tex <==
\begin{center}
\tikzstyle{vertexX}=[circle,draw, top color=gray!10, bottom color=gray!70, minimum size=10pt, scale=0.6, inner sep=0.1pt]
\tikzstyle{vertexY}=[circle,draw, top color=black!50, bottom color=gray!70, minimum size=8pt, scale=0.6, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.48]
\node (w1) at (3.0,6.0) [vertexX] {$w_{1}$}; 
\node (w1b) at (3.0,4.0) [vertexX] {$\bar{w}_{1}$}; 
\node (w2) at (5.0,6.0) [vertexX] {$w_{2}$}; 
\node (w2b) at (5.0,4.0) [vertexX] {$\bar{w}_{2}$}; 
\node (r2) at (7.0,5.0) [vertexX] {$r_{2}$}; 
\node (r3) at (9.0,5.0) [vertexX] {$r_{3}$}; 
\node (w3) at (11.0,6.0) [vertexX] {$w_{3}$}; 
\node (w3b) at (11.0,4.0) [vertexX] {$\bar{w}_{3}$}; 
\node (w4) at (13.0,6.0) [vertexX] {$w_{4}$}; 
\node (w4b) at (13.0,4.0) [vertexX] {$\bar{w}_{4}$}; 
\node (r4) at (15.0,5.0) [vertexX] {$r_{4}$}; 
\node (r5) at (17.0,5.0) [vertexX] {$r_{5}$}; 
\node (w5) at (19.0,6.0) [vertexX] {$w_{5}$}; 
\node (w5b) at (19.0,4.0) [vertexX] {$\bar{w}_{5}$}; 
\node (w6) at (21.0,6.0) [vertexX] {$w_{6}$}; 
\node (w6b) at (21.0,4.0) [vertexX] {$\bar{w}_{6}$}; 
\node (r6) at (23.0,5.0) [vertexX] {$r_{6}$}; 
\node (r7) at (1.0,5.0) [vertexX] {$r_{1}$}; 
\draw  (w1) -- (w2); 
\draw  (w1) -- (w2b); 
\draw  (w1b) -- (w2); 
\draw  (w1b) -- (w2b); 
\draw  (w2) -- (r2); 
\draw  (w2b) -- (r2); 
\draw  (r2) -- (r3); 
\draw  (r3) -- (w3); 
\draw  (r3) -- (w3b); 
\draw  (w3) -- (w4); 
\draw  (w3) -- (w4b); 
\draw  (w3b) -- (w4); 
\draw  (w3b) -- (w4b); 
\draw  (w4) -- (r4); 
\draw  (w4b) -- (r4); 
\draw  (r4) -- (r5); 
\draw  (r5) -- (w5); 
\draw  (r5) -- (w5b); 
\draw  (w5) -- (w6); 
\draw  (w5) -- (w6b); 
\draw  (w5b) -- (w6); 
\draw  (w5b) -- (w6b); 
\draw  (w6) -- (r6); 
\draw  (w6b) -- (r6); 
\draw  (r7) -- (w1); 
\draw  (r7) -- (w1b); 
\draw  (r7) to [out=270, in=180] (2,3.3); 
 \draw  (2,3.3) -- (22.0,3.3); 
 \draw  (22.0,3.3) to [out=0, in=270] (r6); 
 
\end{tikzpicture}
\end{center}


==> pic_G1_subdivided.tex <==
\begin{center}
\tikzstyle{vertexX}=[circle,draw, top color=gray!10, bottom color=gray!70, minimum size=10pt, scale=0.6, inner sep=0.1pt]
\tikzstyle{vertexY}=[circle,draw, top color=black!50, bottom color=gray!70, minimum size=8pt, scale=0.6, inner sep=0.1pt]
\tikzstyle{vertexZ}=[circle,draw, top color=gray!10, bottom color=gray!20, minimum size=14pt, scale=0.7, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.48]
\node (w1) at (3.0,6.0) [vertexX] {$w_{1}$}; 
\node (w1b) at (3.0,4.0) [vertexX] {$\bar{w}_{1}$}; 
\node (w2) at (5.0,6.0) [vertexX] {$w_{2}$}; 
\node (w2b) at (5.0,4.0) [vertexX] {$\bar{w}_{2}$}; 
\node (r2) at (7.0,5.0) [vertexX] {$r_{2}$}; 
\node (r3) at (9.0,5.0) [vertexX] {$r_{3}$}; 
\node (w3) at (11.0,6.0) [vertexX] {$w_{3}$}; 
\node (w3b) at (11.0,4.0) [vertexX] {$\bar{w}_{3}$}; 
\node (w4) at (13.0,6.0) [vertexX] {$w_{4}$}; 
\node (w4b) at (13.0,4.0) [vertexX] {$\bar{w}_{4}$}; 
\node (r4) at (15.0,5.0) [vertexX] {$r_{4}$}; 
\node (r5) at (17.0,5.0) [vertexX] {$r_{5}$}; 
\node (w5) at (19.0,6.0) [vertexX] {$w_{5}$}; 
\node (w5b) at (19.0,4.0) [vertexX] {$\bar{w}_{5}$}; 
\node (w6) at (21.0,6.0) [vertexX] {$w_{6}$}; 
\node (w6b) at (21.0,4.0) [vertexX] {$\bar{w}_{6}$}; 
\node (r6) at (23.0,5.0) [vertexX] {$r_{6}$}; 
\node (r7) at (1.0,5.0) [vertexX] {$r_{1}$}; 
\node (subX) at (8.0,3.3) [vertexY] {}; 
%-------------
\node (sub0) at (3.8,6.0) [vertexY] {}; 
\draw  (w1) -- (sub0); 
\draw  (sub0) -- (w2); 
\node (sub1) at (4.4,4.6) [vertexY] {}; 
\draw  (w1) -- (sub1); 
\draw  (sub1) -- (w2b); 
\node (sub2) at (4.4,5.3999999999999995) [vertexY] {}; 
\draw  (w1b) -- (sub2); 
\draw  (sub2) -- (w2); 
\node (sub3) at (3.8,4.0) [vertexY] {}; 
\draw  (w1b) -- (sub3); 
\draw  (sub3) -- (w2b); 
\node (sub4) at (6.0,5.5) [vertexY] {}; 
\draw  (w2) -- (sub4); 
\draw  (sub4) -- (r2); 
\node (sub5) at (6.0,4.5) [vertexY] {}; 
\draw  (w2b) -- (sub5); 
\draw  (sub5) -- (r2); 
\node (sub6) at (8.0,5.0) [vertexY] {}; 
\draw  (r2) -- (sub6); 
\draw  (sub6) -- (r3); 
\node (sub7) at (10.0,5.5) [vertexY] {}; 
\draw  (r3) -- (sub7); 
\draw  (sub7) -- (w3); 
\node (sub8) at (10.0,4.5) [vertexY] {}; 
\draw  (r3) -- (sub8); 
\draw  (sub8) -- (w3b); 
\node (sub9) at (11.8,6.0) [vertexY] {}; 
\draw  (w3) -- (sub9); 
\draw  (sub9) -- (w4); 
\node (sub10) at (12.399999999999999,4.6) [vertexY] {}; 
\draw  (w3) -- (sub10); 
\draw  (sub10) -- (w4b); 
\node (sub11) at (12.399999999999999,5.3999999999999995) [vertexY] {}; 
\draw  (w3b) -- (sub11); 
\draw  (sub11) -- (w4); 
\node (sub12) at (11.8,4.0) [vertexY] {}; 
\draw  (w3b) -- (sub12); 
\draw  (sub12) -- (w4b); 
\node (sub13) at (14.0,5.5) [vertexY] {}; 
\draw  (w4) -- (sub13); 
\draw  (sub13) -- (r4); 
\node (sub14) at (14.0,4.5) [vertexY] {}; 
\draw  (w4b) -- (sub14); 
\draw  (sub14) -- (r4); 
\node (sub15) at (16.0,5.0) [vertexY] {}; 
\draw  (r4) -- (sub15); 
\draw  (sub15) -- (r5); 
\node (sub16) at (18.0,5.5) [vertexY] {}; 
\draw  (r5) -- (sub16); 
\draw  (sub16) -- (w5); 
\node (sub17) at (18.0,4.5) [vertexY] {}; 
\draw  (r5) -- (sub17); 
\draw  (sub17) -- (w5b); 
\node (sub18) at (19.8,6.0) [vertexY] {}; 
\draw  (w5) -- (sub18); 
\draw  (sub18) -- (w6); 
\node (sub19) at (20.4,4.6) [vertexY] {}; 
\draw  (w5) -- (sub19); 
\draw  (sub19) -- (w6b); 
\node (sub20) at (20.4,5.3999999999999995) [vertexY] {}; 
\draw  (w5b) -- (sub20); 
\draw  (sub20) -- (w6); 
\node (sub21) at (19.8,4.0) [vertexY] {}; 
\draw  (w5b) -- (sub21); 
\draw  (sub21) -- (w6b); 
\node (sub22) at (22.0,5.5) [vertexY] {}; 
\draw  (w6) -- (sub22); 
\draw  (sub22) -- (r6); 
\node (sub23) at (22.0,4.5) [vertexY] {}; 
\draw  (w6b) -- (sub23); 
\draw  (sub23) -- (r6); 
\node (sub24) at (2.0,5.5) [vertexY] {}; 
\draw  (r7) -- (sub24); 
\draw  (sub24) -- (w1); 
\node (sub25) at (2.0,4.5) [vertexY] {}; 
\draw  (r7) -- (sub25); 
\draw  (sub25) -- (w1b); 
\draw  (r7) to [out=270, in=180] (2,3.3); 
 \draw  (2,3.3) -- (subX); 
 \draw  (subX) -- (22.0,3.3); 
 \draw  (22.0,3.3) to [out=0, in=270] (r6); 
 
\end{tikzpicture}
\end{center}


==> pic_clauses.tex <==
\begin{center}
\tikzstyle{vertexX}=[circle,draw, top color=gray!10, bottom color=gray!70, minimum size=10pt, scale=0.6, inner sep=0.1pt]
\tikzstyle{vertexY}=[circle,draw, top color=black!50, bottom color=gray!70, minimum size=8pt, scale=0.6, inner sep=0.1pt]
\tikzstyle{vertexZ}=[circle,draw, top color=gray!10, bottom color=gray!20, minimum size=14pt, scale=0.7, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.48]
\node (w1) at (3.0,6.0) [vertexX] {$w_{1}$}; 
\node (w1b) at (3.0,4.0) [vertexX] {$\bar{w}_{1}$}; 
\node (w2) at (5.0,6.0) [vertexX] {$w_{2}$}; 
\node (w2b) at (5.0,4.0) [vertexX] {$\bar{w}_{2}$}; 
\node (r2) at (7.0,5.0) [vertexX] {$r_{2}$}; 
\node (r3) at (9.0,5.0) [vertexX] {$r_{3}$}; 
\node (w3) at (11.0,6.0) [vertexX] {$w_{3}$}; 
\node (w3b) at (11.0,4.0) [vertexX] {$\bar{w}_{3}$}; 
\node (w4) at (13.0,6.0) [vertexX] {$w_{4}$}; 
\node (w4b) at (13.0,4.0) [vertexX] {$\bar{w}_{4}$}; 
\node (r4) at (15.0,5.0) [vertexX] {$r_{4}$}; 
\node (r5) at (17.0,5.0) [vertexX] {$r_{5}$}; 
\node (w5) at (19.0,6.0) [vertexX] {$w_{5}$}; 
\node (w5b) at (19.0,4.0) [vertexX] {$\bar{w}_{5}$}; 
\node (w6) at (21.0,6.0) [vertexX] {$w_{6}$}; 
\node (w6b) at (21.0,4.0) [vertexX] {$\bar{w}_{6}$}; 
\node (r6) at (23.0,5.0) [vertexX] {$r_{6}$}; 
\node (r7) at (1.0,5.0) [vertexX] {$r_{1}$}; 
\node (z1x0) at (3.0,2.0) [vertexX] {}; 
\node (z1x1) at (3.0,1.4) [vertexX] {}; 
\node (z1x2) at (3.0,0.8) [vertexX] {}; 
\node (z1x3) at (3.0,0.20000000000000018) [vertexX] {}; 
\node (z1x4) at (3.0,-0.3999999999999999) [vertexX] {}; 
\node (z2x0) at (5.0,2.0) [vertexX] {}; 
\node (z2x1) at (5.0,1.4) [vertexX] {}; 
\node (z2x2) at (5.0,0.8) [vertexX] {}; 
\node (z2x3) at (5.0,0.20000000000000018) [vertexX] {}; 
\node (z2x4) at (5.0,-0.3999999999999999) [vertexX] {}; 
\node (z3x0) at (11.0,2.0) [vertexX] {}; 
\node (z3x1) at (11.0,1.4) [vertexX] {}; 
\node (z3x2) at (11.0,0.8) [vertexX] {}; 
\node (z3x3) at (11.0,0.20000000000000018) [vertexX] {}; 
\node (z3x4) at (11.0,-0.3999999999999999) [vertexX] {}; 
\node (z4x0) at (13.0,2.0) [vertexX] {}; 
\node (z4x1) at (13.0,1.4) [vertexX] {}; 
\node (z4x2) at (13.0,0.8) [vertexX] {}; 
\node (z4x3) at (13.0,0.20000000000000018) [vertexX] {}; 
\node (z4x4) at (13.0,-0.3999999999999999) [vertexX] {}; 
\node (z5x0) at (19.0,2.0) [vertexX] {}; 
\node (z5x1) at (19.0,1.4) [vertexX] {}; 
\node (z5x2) at (19.0,0.8) [vertexX] {}; 
\node (z5x3) at (19.0,0.20000000000000018) [vertexX] {}; 
\node (z5x4) at (19.0,-0.3999999999999999) [vertexX] {}; 
\node (z6x0) at (21.0,2.0) [vertexX] {}; 
\node (z6x1) at (21.0,1.4) [vertexX] {}; 
\node (z6x2) at (21.0,0.8) [vertexX] {}; 
\node (z6x3) at (21.0,0.20000000000000018) [vertexX] {}; 
\node (z6x4) at (21.0,-0.3999999999999999) [vertexX] {}; 
\node (q1) at (-2.0,-0.8999999999999999) [vertexX] {$q_1$}; 
\node (q2) at (-3.0,-0.8999999999999999) [vertexX] {$q_2$}; 
\node (xx0) at (-3.0,2.1) [vertexY] {}; 
\node (xx1) at (-3.0,2.7) [vertexY] {}; 
\node (xx2) at (-3.0,3.3) [vertexY] {}; 
\node (xx3) at (-3.0,3.9) [vertexY] {}; 
\node (xx4) at (-3.0,4.5) [vertexY] {}; 
\node (c1) at (11.0,9.0) [vertexZ] {$c_1$}; 
\node (clm) at (15.0,9.0) [vertexZ] {$c_m$}; 
\node (subX) at (8.0,3.3) [vertexY] {}; 
%-------------
\node (sub0) at (3.8,6.0) [vertexY] {}; 
\draw  (w1) -- (sub0); 
\draw  (sub0) -- (w2); 
\node (sub1) at (4.4,4.6) [vertexY] {}; 
\draw  (w1) -- (sub1); 
\draw  (sub1) -- (w2b); 
\node (sub2) at (4.4,5.3999999999999995) [vertexY] {}; 
\draw  (w1b) -- (sub2); 
\draw  (sub2) -- (w2); 
\node (sub3) at (3.8,4.0) [vertexY] {}; 
\draw  (w1b) -- (sub3); 
\draw  (sub3) -- (w2b); 
\node (sub4) at (6.0,5.5) [vertexY] {}; 
\draw  (w2) -- (sub4); 
\draw  (sub4) -- (r2); 
\node (sub5) at (6.0,4.5) [vertexY] {}; 
\draw  (w2b) -- (sub5); 
\draw  (sub5) -- (r2); 
\node (sub6) at (8.0,5.0) [vertexY] {}; 
\draw  (r2) -- (sub6); 
\draw  (sub6) -- (r3); 
\node (sub7) at (10.0,5.5) [vertexY] {}; 
\draw  (r3) -- (sub7); 
\draw  (sub7) -- (w3); 
\node (sub8) at (10.0,4.5) [vertexY] {}; 
\draw  (r3) -- (sub8); 
\draw  (sub8) -- (w3b); 
\node (sub9) at (11.8,6.0) [vertexY] {}; 
\draw  (w3) -- (sub9); 
\draw  (sub9) -- (w4); 
\node (sub10) at (12.399999999999999,4.6) [vertexY] {}; 
\draw  (w3) -- (sub10); 
\draw  (sub10) -- (w4b); 
\node (sub11) at (12.399999999999999,5.3999999999999995) [vertexY] {}; 
\draw  (w3b) -- (sub11); 
\draw  (sub11) -- (w4); 
\node (sub12) at (11.8,4.0) [vertexY] {}; 
\draw  (w3b) -- (sub12); 
\draw  (sub12) -- (w4b); 
\node (sub13) at (14.0,5.5) [vertexY] {}; 
\draw  (w4) -- (sub13); 
\draw  (sub13) -- (r4); 
\node (sub14) at (14.0,4.5) [vertexY] {}; 
\draw  (w4b) -- (sub14); 
\draw  (sub14) -- (r4); 
\node (sub15) at (16.0,5.0) [vertexY] {}; 
\draw  (r4) -- (sub15); 
\draw  (sub15) -- (r5); 
\node (sub16) at (18.0,5.5) [vertexY] {}; 
\draw  (r5) -- (sub16); 
\draw  (sub16) -- (w5); 
\node (sub17) at (18.0,4.5) [vertexY] {}; 
\draw  (r5) -- (sub17); 
\draw  (sub17) -- (w5b); 
\node (sub18) at (19.8,6.0) [vertexY] {}; 
\draw  (w5) -- (sub18); 
\draw  (sub18) -- (w6); 
\node (sub19) at (20.4,4.6) [vertexY] {}; 
\draw  (w5) -- (sub19); 
\draw  (sub19) -- (w6b); 
\node (sub20) at (20.4,5.3999999999999995) [vertexY] {}; 
\draw  (w5b) -- (sub20); 
\draw  (sub20) -- (w6); 
\node (sub21) at (19.8,4.0) [vertexY] {}; 
\draw  (w5b) -- (sub21); 
\draw  (sub21) -- (w6b); 
\node (sub22) at (22.0,5.5) [vertexY] {}; 
\draw  (w6) -- (sub22); 
\draw  (sub22) -- (r6); 
\node (sub23) at (22.0,4.5) [vertexY] {}; 
\draw  (w6b) -- (sub23); 
\draw  (sub23) -- (r6); 
\node (sub24) at (2.0,5.5) [vertexY] {}; 
\draw  (r7) -- (sub24); 
\draw  (sub24) -- (w1); 
\node (sub25) at (2.0,4.5) [vertexY] {}; 
\draw  (r7) -- (sub25); 
\draw  (sub25) -- (w1b); 
\draw  (r7) to [out=270, in=180] (2,3.3); 
 \draw  (2,3.3) -- (subX); 
 \draw  (subX) -- (22.0,3.3); 
 \draw  (22.0,3.3) to [out=0, in=270] (r6); 
 \draw [rounded corners] (2.6,2.5) rectangle (3.4,-0.8999999999999999); 
\draw  (3.0,-0.8999999999999999) to [out=190, in=350] (q1); 
 \draw  (2.0,0.8) node {$Z_{1}$}; 
 \draw  (w1) to [out=245, in=115] (3.0,2.5); 
 \draw  (w1b) -- (3.0,2.5); 
 \draw [rounded corners] (4.6,2.5) rectangle (5.4,-0.8999999999999999); 
\draw  (5.0,-0.8999999999999999) to [out=190, in=350] (q1); 
 \draw  (6.0,0.8) node {$Z_{2}$}; 
 \draw  (w2) to [out=295, in=65] (5.0,2.5); 
 \draw  (w2b) -- (5.0,2.5); 
 \draw [rounded corners] (10.6,2.5) rectangle (11.4,-0.8999999999999999); 
\draw  (11.0,-0.8999999999999999) to [out=190, in=350] (q1); 
 \draw  (10.0,0.8) node {$Z_{3}$}; 
 \draw  (w3) to [out=245, in=115] (11.0,2.5); 
 \draw  (w3b) -- (11.0,2.5); 
 \draw [rounded corners] (12.6,2.5) rectangle (13.4,-0.8999999999999999); 
\draw  (13.0,-0.8999999999999999) to [out=190, in=350] (q1); 
 \draw  (14.0,0.8) node {$Z_{4}$}; 
 \draw  (w4) to [out=295, in=65] (13.0,2.5); 
 \draw  (w4b) -- (13.0,2.5); 
 \draw [rounded corners] (18.6,2.5) rectangle (19.4,-0.8999999999999999); 
\draw  (19.0,-0.8999999999999999) to [out=190, in=350] (q1); 
 \draw  (18.0,0.8) node {$Z_{5}$}; 
 \draw  (w5) to [out=245, in=115] (19.0,2.5); 
 \draw  (w5b) -- (19.0,2.5); 
 \draw [rounded corners] (20.6,2.5) rectangle (21.4,-0.8999999999999999); 
\draw  (21.0,-0.8999999999999999) to [out=190, in=350] (q1); 
 \draw  (22.0,0.8) node {$Z_{6}$}; 
 \draw  (w6) to [out=295, in=65] (21.0,2.5); 
 \draw  (w6b) -- (21.0,2.5); 
 \draw [rounded corners] (-4,-1.9) rectangle (-1,0.10000000000000009); 
\draw  (-2.5,-2.5) node {$Q$}; 
 \draw [rounded corners] (-3.5,1.6) rectangle (-2.5,5.0); 
\draw  (-3,1.6) -- (-3,0.10000000000000009); 
 \draw  (-3,5.6) node {$X^*$}; 
 \draw  (c1) -- (w2b); 
 \draw  (c1) -- (w3); 
 \draw  (c1) -- (w5); 
 \draw  (c1) to [out=180, in=90] (q1); 
 \draw  (13,9) node {$\cdots$}; 
 \draw  (clm) -- (14.6,8.2); 
 \draw  (clm) -- (15,8.2); 
 \draw  (clm) -- (15.4,8.2); 
 \draw  (clm) -- (14.3,8.8); 
 
\end{tikzpicture}
\end{center}


==> pic_gadgets_bb.tex <==
 

\begin{center}
\tikzstyle{vertexX}=[circle,draw, top color=gray!10, bottom color=gray!70, minimum size=22pt, scale=0.5, inner sep=0.1pt]
\tikzstyle{vertexY}=[circle,draw, top color=black!50, bottom color=gray!70, minimum size=14pt, scale=0.6, inner sep=0.1pt]
\tikzstyle{vertexZ}=[circle,draw, top color=gray!10, bottom color=gray!20, minimum size=18pt, scale=0.7, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.75]
\node (r1) at (1.0,5.0) [vertexX] {$r_{2i-1}$}; 
\node (w1) at (3.0,6.0) [vertexX] {$w_{2i-1}$}; 
\node (w1b) at (3.0,4.0) [vertexX] {$\bar{w}_{2i-1}$}; 
\node (w2) at (5.0,6.0) [vertexX] {$w_{2i}$}; 
\node (w2b) at (5.0,4.0) [vertexX] {$\bar{w}_{2i}$}; 
\node (r2) at (7.0,5.0) [vertexX] {$r_{2i}$}; 
\node (r3) at (9.0,5.0) [vertexX] {$r_{2i+1}$}; 
%-------------
\node (sub0) at (2.0,5.5) [vertexY] {}; 
\draw  (r1) -- (sub0); 
\node (sub1) at (2.0,4.5) [vertexY] {}; 
\draw  (r1) -- (sub1); 
\node (sub2) at (3.8,6.0) [vertexY] {}; 
\draw  (w1) -- (sub2); 
\node (sub3) at (4.4,4.6) [vertexY] {}; 
\draw  (w1) -- (sub3); 
\node (sub4) at (4.4,5.3999999999999995) [vertexY] {}; 
\draw  (sub4) -- (w2); 
\node (sub5) at (3.8,4.0) [vertexY] {}; 
\draw  (w1b) -- (sub5); 
\draw  (sub5) -- (w2b); 
\node (sub6) at (6.0,5.5) [vertexY] {}; 
\draw  (w2) -- (sub6); 
\node (sub7) at (6.0,4.5) [vertexY] {}; 
\draw  (sub7) -- (r2); 
\node (sub8) at (8.0,5.0) [vertexY] {}; 
\draw  (r2) -- (sub8); 

\end{tikzpicture}
\end{center}
 


==> pic_gadgets_bt.tex <==
 

\begin{center}
\tikzstyle{vertexX}=[circle,draw, top color=gray!10, bottom color=gray!70, minimum size=22pt, scale=0.5, inner sep=0.1pt]
\tikzstyle{vertexY}=[circle,draw, top color=black!50, bottom color=gray!70, minimum size=14pt, scale=0.6, inner sep=0.1pt]
\tikzstyle{vertexZ}=[circle,draw, top color=gray!10, bottom color=gray!20, minimum size=18pt, scale=0.7, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.75]
\node (r1) at (1.0,5.0) [vertexX] {$r_{2i-1}$}; 
\node (w1) at (3.0,6.0) [vertexX] {$w_{2i-1}$}; 
\node (w1b) at (3.0,4.0) [vertexX] {$\bar{w}_{2i-1}$}; 
\node (w2) at (5.0,6.0) [vertexX] {$w_{2i}$}; 
\node (w2b) at (5.0,4.0) [vertexX] {$\bar{w}_{2i}$}; 
\node (r2) at (7.0,5.0) [vertexX] {$r_{2i}$}; 
\node (r3) at (9.0,5.0) [vertexX] {$r_{2i+1}$}; 
%-------------
\node (sub0) at (2.0,5.5) [vertexY] {}; 
\draw  (r1) -- (sub0); 
\node (sub1) at (2.0,4.5) [vertexY] {}; 
\draw  (r1) -- (sub1); 
\node (sub2) at (3.8,6.0) [vertexY] {}; 
\draw  (w1) -- (sub2); 
\node (sub3) at (4.4,4.6) [vertexY] {}; 
\draw  (w1) -- (sub3); 
\node (sub4) at (4.4,5.3999999999999995) [vertexY] {}; 
\draw  (w1b) -- (sub4); 
\draw  (sub4) -- (w2); 
\node (sub5) at (3.8,4.0) [vertexY] {}; 
\draw  (sub5) -- (w2b); 
\node (sub6) at (6.0,5.5) [vertexY] {}; 
\draw  (sub6) -- (r2); 
\node (sub7) at (6.0,4.5) [vertexY] {}; 
\draw  (w2b) -- (sub7); 
\node (sub8) at (8.0,5.0) [vertexY] {}; 
\draw  (r2) -- (sub8); 

\end{tikzpicture}
\end{center}
 


==> pic_gadgets_tb.tex <==
 

\begin{center}
\tikzstyle{vertexX}=[circle,draw, top color=gray!10, bottom color=gray!70, minimum size=22pt, scale=0.5, inner sep=0.1pt]
\tikzstyle{vertexY}=[circle,draw, top color=black!50, bottom color=gray!70, minimum size=14pt, scale=0.6, inner sep=0.1pt]
\tikzstyle{vertexZ}=[circle,draw, top color=gray!10, bottom color=gray!20, minimum size=18pt, scale=0.7, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.75]
\node (r1) at (1.0,5.0) [vertexX] {$r_{2i-1}$}; 
\node (w1) at (3.0,6.0) [vertexX] {$w_{2i-1}$}; 
\node (w1b) at (3.0,4.0) [vertexX] {$\bar{w}_{2i-1}$}; 
\node (w2) at (5.0,6.0) [vertexX] {$w_{2i}$}; 
\node (w2b) at (5.0,4.0) [vertexX] {$\bar{w}_{2i}$}; 
\node (r2) at (7.0,5.0) [vertexX] {$r_{2i}$}; 
\node (r3) at (9.0,5.0) [vertexX] {$r_{2i+1}$}; 
%-------------
\node (sub0) at (2.0,5.5) [vertexY] {}; 
\draw  (r1) -- (sub0); 
\node (sub1) at (2.0,4.5) [vertexY] {}; 
\draw  (r1) -- (sub1); 
\node (sub2) at (3.8,6.0) [vertexY] {}; 
\draw  (sub2) -- (w2); 
\node (sub3) at (4.4,4.6) [vertexY] {}; 
\draw  (w1) -- (sub3); 
\draw  (sub3) -- (w2b); 
\node (sub4) at (4.4,5.3999999999999995) [vertexY] {}; 
\draw  (w1b) -- (sub4); 
\node (sub5) at (3.8,4.0) [vertexY] {}; 
\draw  (w1b) -- (sub5); 
\node (sub6) at (6.0,5.5) [vertexY] {}; 
\draw  (w2) -- (sub6); 
\node (sub7) at (6.0,4.5) [vertexY] {}; 
\draw  (sub7) -- (r2); 
\node (sub8) at (8.0,5.0) [vertexY] {}; 
\draw  (r2) -- (sub8); 

\end{tikzpicture}
\end{center}
 


==> pic_gadgets_tt.tex <==

\begin{center}
\tikzstyle{vertexX}=[circle,draw, top color=gray!10, bottom color=gray!70, minimum size=22pt, scale=0.5, inner sep=0.1pt]
\tikzstyle{vertexY}=[circle,draw, top color=black!50, bottom color=gray!70, minimum size=14pt, scale=0.6, inner sep=0.1pt]
\tikzstyle{vertexZ}=[circle,draw, top color=gray!10, bottom color=gray!20, minimum size=18pt, scale=0.7, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.75]
\node (r1) at (1.0,5.0) [vertexX] {$r_{2i-1}$}; 
\node (w1) at (3.0,6.0) [vertexX] {$w_{2i-1}$}; 
\node (w1b) at (3.0,4.0) [vertexX] {$\bar{w}_{2i-1}$}; 
\node (w2) at (5.0,6.0) [vertexX] {$w_{2i}$}; 
\node (w2b) at (5.0,4.0) [vertexX] {$\bar{w}_{2i}$}; 
\node (r2) at (7.0,5.0) [vertexX] {$r_{2i}$}; 
\node (r3) at (9.0,5.0) [vertexX] {$r_{2i+1}$}; 
%-------------
\node (sub0) at (2.0,5.5) [vertexY] {}; 
\draw  (r1) -- (sub0); 
\node (sub1) at (2.0,4.5) [vertexY] {}; 
\draw  (r1) -- (sub1); 
\node (sub2) at (3.8,6.0) [vertexY] {}; 
\draw  (w1) -- (sub2); 
\draw  (sub2) -- (w2); 
\node (sub3) at (4.4,4.6) [vertexY] {}; 
\draw  (sub3) -- (w2b); 
\node (sub4) at (4.4,5.3999999999999995) [vertexY] {}; 
\draw  (w1b) -- (sub4); 
\node (sub5) at (3.8,4.0) [vertexY] {}; 
\draw  (w1b) -- (sub5); 
\node (sub6) at (6.0,5.5) [vertexY] {}; 
\draw  (sub6) -- (r2); 
\node (sub7) at (6.0,4.5) [vertexY] {}; 
\draw  (w2b) -- (sub7); 
\node (sub8) at (8.0,5.0) [vertexY] {}; 
\draw  (r2) -- (sub8); 

\end{tikzpicture}
\end{center}


==> pic_no_clauses.tex <==
\begin{center}
\tikzstyle{vertexX}=[circle,draw, top color=gray!10, bottom color=gray!70, minimum size=10pt, scale=0.6, inner sep=0.1pt]
\tikzstyle{vertexY}=[circle,draw, top color=black!50, bottom color=gray!70, minimum size=8pt, scale=0.6, inner sep=0.1pt]
\tikzstyle{vertexZ}=[circle,draw, top color=gray!10, bottom color=gray!20, minimum size=14pt, scale=0.7, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.48]
\node (w1) at (3.0,6.0) [vertexX] {$w_{1}$}; 
\node (w1b) at (3.0,4.0) [vertexX] {$\bar{w}_{1}$}; 
\node (w2) at (5.0,6.0) [vertexX] {$w_{2}$}; 
\node (w2b) at (5.0,4.0) [vertexX] {$\bar{w}_{2}$}; 
\node (r2) at (7.0,5.0) [vertexX] {$r_{2}$}; 
\node (r3) at (9.0,5.0) [vertexX] {$r_{3}$}; 
\node (w3) at (11.0,6.0) [vertexX] {$w_{3}$}; 
\node (w3b) at (11.0,4.0) [vertexX] {$\bar{w}_{3}$}; 
\node (w4) at (13.0,6.0) [vertexX] {$w_{4}$}; 
\node (w4b) at (13.0,4.0) [vertexX] {$\bar{w}_{4}$}; 
\node (r4) at (15.0,5.0) [vertexX] {$r_{4}$}; 
\node (r5) at (17.0,5.0) [vertexX] {$r_{5}$}; 
\node (w5) at (19.0,6.0) [vertexX] {$w_{5}$}; 
\node (w5b) at (19.0,4.0) [vertexX] {$\bar{w}_{5}$}; 
\node (w6) at (21.0,6.0) [vertexX] {$w_{6}$}; 
\node (w6b) at (21.0,4.0) [vertexX] {$\bar{w}_{6}$}; 
\node (r6) at (23.0,5.0) [vertexX] {$r_{6}$}; 
\node (r7) at (1.0,5.0) [vertexX] {$r_{1}$}; 
\node (z1x0) at (3.0,2.0) [vertexX] {}; 
\node (z1x1) at (3.0,1.4) [vertexX] {}; 
\node (z1x2) at (3.0,0.8) [vertexX] {}; 
\node (z1x3) at (3.0,0.20000000000000018) [vertexX] {}; 
\node (z1x4) at (3.0,-0.3999999999999999) [vertexX] {}; 
\node (z2x0) at (5.0,2.0) [vertexX] {}; 
\node (z2x1) at (5.0,1.4) [vertexX] {}; 
\node (z2x2) at (5.0,0.8) [vertexX] {}; 
\node (z2x3) at (5.0,0.20000000000000018) [vertexX] {}; 
\node (z2x4) at (5.0,-0.3999999999999999) [vertexX] {}; 
\node (z3x0) at (11.0,2.0) [vertexX] {}; 
\node (z3x1) at (11.0,1.4) [vertexX] {}; 
\node (z3x2) at (11.0,0.8) [vertexX] {}; 
\node (z3x3) at (11.0,0.20000000000000018) [vertexX] {}; 
\node (z3x4) at (11.0,-0.3999999999999999) [vertexX] {}; 
\node (z4x0) at (13.0,2.0) [vertexX] {}; 
\node (z4x1) at (13.0,1.4) [vertexX] {}; 
\node (z4x2) at (13.0,0.8) [vertexX] {}; 
\node (z4x3) at (13.0,0.20000000000000018) [vertexX] {}; 
\node (z4x4) at (13.0,-0.3999999999999999) [vertexX] {}; 
\node (z5x0) at (19.0,2.0) [vertexX] {}; 
\node (z5x1) at (19.0,1.4) [vertexX] {}; 
\node (z5x2) at (19.0,0.8) [vertexX] {}; 
\node (z5x3) at (19.0,0.20000000000000018) [vertexX] {}; 
\node (z5x4) at (19.0,-0.3999999999999999) [vertexX] {}; 
\node (z6x0) at (21.0,2.0) [vertexX] {}; 
\node (z6x1) at (21.0,1.4) [vertexX] {}; 
\node (z6x2) at (21.0,0.8) [vertexX] {}; 
\node (z6x3) at (21.0,0.20000000000000018) [vertexX] {}; 
\node (z6x4) at (21.0,-0.3999999999999999) [vertexX] {}; 
\node (q1) at (-2.0,-0.8999999999999999) [vertexX] {$q_1$}; 
\node (q2) at (-3.0,-0.8999999999999999) [vertexX] {$q_2$}; 
\node (xx0) at (-3.0,2.1) [vertexY] {}; 
\node (xx1) at (-3.0,2.7) [vertexY] {}; 
\node (xx2) at (-3.0,3.3) [vertexY] {}; 
\node (xx3) at (-3.0,3.9) [vertexY] {}; 
\node (xx4) at (-3.0,4.5) [vertexY] {}; 
\node (subX) at (8.0,3.3) [vertexY] {}; 
%-------------
\node (sub0) at (3.8,6.0) [vertexY] {}; 
\draw  (w1) -- (sub0); 
\draw  (sub0) -- (w2); 
\node (sub1) at (4.4,4.6) [vertexY] {}; 
\draw  (w1) -- (sub1); 
\draw  (sub1) -- (w2b); 
\node (sub2) at (4.4,5.3999999999999995) [vertexY] {}; 
\draw  (w1b) -- (sub2); 
\draw  (sub2) -- (w2); 
\node (sub3) at (3.8,4.0) [vertexY] {}; 
\draw  (w1b) -- (sub3); 
\draw  (sub3) -- (w2b); 
\node (sub4) at (6.0,5.5) [vertexY] {}; 
\draw  (w2) -- (sub4); 
\draw  (sub4) -- (r2); 
\node (sub5) at (6.0,4.5) [vertexY] {}; 
\draw  (w2b) -- (sub5); 
\draw  (sub5) -- (r2); 
\node (sub6) at (8.0,5.0) [vertexY] {}; 
\draw  (r2) -- (sub6); 
\draw  (sub6) -- (r3); 
\node (sub7) at (10.0,5.5) [vertexY] {}; 
\draw  (r3) -- (sub7); 
\draw  (sub7) -- (w3); 
\node (sub8) at (10.0,4.5) [vertexY] {}; 
\draw  (r3) -- (sub8); 
\draw  (sub8) -- (w3b); 
\node (sub9) at (11.8,6.0) [vertexY] {}; 
\draw  (w3) -- (sub9); 
\draw  (sub9) -- (w4); 
\node (sub10) at (12.399999999999999,4.6) [vertexY] {}; 
\draw  (w3) -- (sub10); 
\draw  (sub10) -- (w4b); 
\node (sub11) at (12.399999999999999,5.3999999999999995) [vertexY] {}; 
\draw  (w3b) -- (sub11); 
\draw  (sub11) -- (w4); 
\node (sub12) at (11.8,4.0) [vertexY] {}; 
\draw  (w3b) -- (sub12); 
\draw  (sub12) -- (w4b); 
\node (sub13) at (14.0,5.5) [vertexY] {}; 
\draw  (w4) -- (sub13); 
\draw  (sub13) -- (r4); 
\node (sub14) at (14.0,4.5) [vertexY] {}; 
\draw  (w4b) -- (sub14); 
\draw  (sub14) -- (r4); 
\node (sub15) at (16.0,5.0) [vertexY] {}; 
\draw  (r4) -- (sub15); 
\draw  (sub15) -- (r5); 
\node (sub16) at (18.0,5.5) [vertexY] {}; 
\draw  (r5) -- (sub16); 
\draw  (sub16) -- (w5); 
\node (sub17) at (18.0,4.5) [vertexY] {}; 
\draw  (r5) -- (sub17); 
\draw  (sub17) -- (w5b); 
\node (sub18) at (19.8,6.0) [vertexY] {}; 
\draw  (w5) -- (sub18); 
\draw  (sub18) -- (w6); 
\node (sub19) at (20.4,4.6) [vertexY] {}; 
\draw  (w5) -- (sub19); 
\draw  (sub19) -- (w6b); 
\node (sub20) at (20.4,5.3999999999999995) [vertexY] {}; 
\draw  (w5b) -- (sub20); 
\draw  (sub20) -- (w6); 
\node (sub21) at (19.8,4.0) [vertexY] {}; 
\draw  (w5b) -- (sub21); 
\draw  (sub21) -- (w6b); 
\node (sub22) at (22.0,5.5) [vertexY] {}; 
\draw  (w6) -- (sub22); 
\draw  (sub22) -- (r6); 
\node (sub23) at (22.0,4.5) [vertexY] {}; 
\draw  (w6b) -- (sub23); 
\draw  (sub23) -- (r6); 
\node (sub24) at (2.0,5.5) [vertexY] {}; 
\draw  (r7) -- (sub24); 
\draw  (sub24) -- (w1); 
\node (sub25) at (2.0,4.5) [vertexY] {}; 
\draw  (r7) -- (sub25); 
\draw  (sub25) -- (w1b); 
\draw  (r7) to [out=270, in=180] (2,3.3); 
 \draw  (2,3.3) -- (subX); 
 \draw  (subX) -- (22.0,3.3); 
 \draw  (22.0,3.3) to [out=0, in=270] (r6); 
 \draw [rounded corners] (2.6,2.5) rectangle (3.4,-0.8999999999999999); 
\draw  (3.0,-0.8999999999999999) to [out=190, in=350] (q1); 
 \draw  (2.0,0.8) node {$Z_{1}$}; 
 \draw  (w1) to [out=245, in=115] (3.0,2.5); 
 \draw  (w1b) -- (3.0,2.5); 
 \draw [rounded corners] (4.6,2.5) rectangle (5.4,-0.8999999999999999); 
\draw  (5.0,-0.8999999999999999) to [out=190, in=350] (q1); 
 \draw  (6.0,0.8) node {$Z_{2}$}; 
 \draw  (w2) to [out=295, in=65] (5.0,2.5); 
 \draw  (w2b) -- (5.0,2.5); 
 \draw [rounded corners] (10.6,2.5) rectangle (11.4,-0.8999999999999999); 
\draw  (11.0,-0.8999999999999999) to [out=190, in=350] (q1); 
 \draw  (10.0,0.8) node {$Z_{3}$}; 
 \draw  (w3) to [out=245, in=115] (11.0,2.5); 
 \draw  (w3b) -- (11.0,2.5); 
 \draw [rounded corners] (12.6,2.5) rectangle (13.4,-0.8999999999999999); 
\draw  (13.0,-0.8999999999999999) to [out=190, in=350] (q1); 
 \draw  (14.0,0.8) node {$Z_{4}$}; 
 \draw  (w4) to [out=295, in=65] (13.0,2.5); 
 \draw  (w4b) -- (13.0,2.5); 
 \draw [rounded corners] (18.6,2.5) rectangle (19.4,-0.8999999999999999); 
\draw  (19.0,-0.8999999999999999) to [out=190, in=350] (q1); 
 \draw  (18.0,0.8) node {$Z_{5}$}; 
 \draw  (w5) to [out=245, in=115] (19.0,2.5); 
 \draw  (w5b) -- (19.0,2.5); 
 \draw [rounded corners] (20.6,2.5) rectangle (21.4,-0.8999999999999999); 
\draw  (21.0,-0.8999999999999999) to [out=190, in=350] (q1); 
 \draw  (22.0,0.8) node {$Z_{6}$}; 
 \draw  (w6) to [out=295, in=65] (21.0,2.5); 
 \draw  (w6b) -- (21.0,2.5); 
 \draw [rounded corners] (-4,-1.9) rectangle (-1,0.10000000000000009); 
\draw  (-2.5,-2.5) node {$Q$}; 
 \draw [rounded corners] (-3.5,1.6) rectangle (-2.5,5.0); 
\draw  (-3,1.6) -- (-3,0.10000000000000009); 
 \draw  (-3,5.6) node {$X^*$}; 
 
\end{tikzpicture}
\end{center}

